The Domination and Secure Domination Numbers of Direct Product of Cliques with Paths and Cycles

In this paper, we obtain the exact values of several domination parameters for the direct product of a complete graph with a path or a cycle. Specifically, we determine the domination number, independent domination number, $[1,2]$-domination number, secure domination number, and 2-domination number for this family of graphs. We show that, in these graphs, the independent domination number and the $[1,2]$-domination number coincide with the domination number, while the secure domination number coincides with the 2-domination number. Additionally, as a consequence of our findings, we provide counterexamples to disprove some erroneous results in the literature.

==> DomCnKm.tex <==


	\begin{tikzpicture}[scale=1]
		
		
		\node at (0,1) {$\tiny R_{1}$};
		\node at (0,2) {$R_{2}$};
		\node at (0,3) {$R_{3}$};
		\node at (0,4) {$\vdots$};
		\node at (0,5) {$R_{m}$};
		
		
		
		
		\node at (1,0) {$X_{1}$};
		\node at (2,0) {$X_{2}$};
		\node at (3,0) {$X_{3}$};
		
		\draw (3.5,0.5) -- (3.5,5.5);
		
		\node at (4,0) {$X_{4}$};
		\node at (5,0) {$X_{5}$};
		\node at (6,0) {$X_{6}$};
		
		\draw (6.5,0.5) -- (6.5,5.5);
		
		\node at (7,1) {$\ldots$};
		\node at (7,5) {$\ldots$};
		\node at (7,4) {$\ddots$};
		
		\draw (7.5,0.5) -- (7.5,5.5);
		
		
		\node at (8,0) {$X_{_{3k-2}}$};
		\node at (9,0) {$X_{_{3k-1}}$};
		\node at (10,0) {$X_{_{3k}}$};
		
		\draw (10.5,0.5) -- (10.5,5.5);
		
		\node at (11,0) {$X_{_{3k+1}}$};
		
		\draw (11.5,0.5) -- (11.5,5.5);
		
		\node at (12,0) {$X_{_{3k+2}}$};
		
		%Column1
		\node at (1,1) {$\bullet$};
		\node at (1,2) {$\circ$};
		\node at (1,3) {$\circ$};
		\node at (1,4) {$\vdots$};
		\node at (1,5) {$\circ$};
		
		%Column2
		\node at (2,1) {$\bullet$};
		\node at (2,2) {$\circ$};
		\node at (2,3) {$\circ$};
		\node at (2,4) {$\vdots$};
		\node at (2,5) {$\circ$};
		
		%Column3
		\node at (3,1) {$\circ$};
		\node at (3,2) {$\circ$};
		\node at (3,3) {$\circ$};
		\node at (3,4) {$\vdots$};
		\node at (3,5) {$\circ$};
		
		
		
		
		%Column4
		\node at (4,1) {$\circ$};
		\node at (4,2) {$\bullet$};
		\node at (4,3) {$\circ$};
		\node at (4,4) {$\vdots$};
		\node at (4,5) {$\circ$};
		
		%Column5
		\node at (5,1) {$\circ$};
		\node at (5,2) {$\bullet$};
		\node at (5,3) {$\circ$};
		\node at (5,4) {$\vdots$};
		\node at (5,5) {$\circ$};
		
		%Column6
		\node at (6,1) {$\circ$};
		\node at (6,2) {$\circ$};
		\node at (6,3) {$\circ$};
		\node at (6,4) {$\vdots$};
		\node at (6,5) {$\circ$};
		
		
		
		%ColumnX3k-2
		\node at (8,1) {$\circ$};
		\node at (8,2) {$\circ$};
		\node at (8,3) {$\bullet$};
		\node at (8,4) {$\vdots$};
		\node at (8,5) {$\circ$};
		
		%Column3k-1
		\node at (9,1) {$\circ$};
		\node at (9,2) {$\circ$};
		\node at (9,3) {$\bullet$};
		\node at (9,4) {$\vdots$};
		\node at (9,5) {$\circ$};
		
		%Column3k
		\node at (10,1) {$\circ$};
		\node at (10,2) {$\circ$};
		\node at (10,3) {$\circ$};
		\node at (10,4) {$\vdots$};
		\node at (10,5) {$\circ$};
		
		
		%Column3k+1
		\node at (11,1) {$\bullet$};
		\node at (11,2) {$\circ$};
		\node at (11,3) {$\circ$};
		\node at (11,4) {$\vdots$};
		\node at (11,5) {$\circ$};
		
		
		%Column3k+2
		\node at (12,1) {$\bullet$};
		\node at (12,2) {$\circ$};
		\node at (12,3) {$\circ$};
		\node at (12,4) {$\vdots$};
		\node at (12,5) {$\circ$};
		
		
		
		
		
	\end{tikzpicture}		





==> DomP3kKm.tex <==

	
		\begin{tikzpicture}[scale=1]
			
			
			\node at (0,1) {$\tiny R_{1}$};
			\node at (0,2) {$R_{2}$};
			\node at (0,3) {$R_{3}$};
			\node at (0,4) {$\vdots$};
			\node at (0,5) {$R_{m}$};
			
			
			
			
			\node at (1,0) {$X_{1}$};
			\node at (2,0) {$X_{2}$};
			
			\draw (2.5,0.5) -- (2.5,5.5);
			
			\node at (3,0) {$X_{3}$};
			\node at (4,0) {$X_{4}$};
			\node at (5,0) {$X_{5}$};
			
			\draw (5.5,0.5) -- (5.5,5.5);
			
			
			\node at (6,0) {$X_{6}$};
			\node at (7,0) {$X_{7}$};
			\node at (8,0) {$X_{8}$};
			
			
			
			
			%		\node at (7,1) {$\ldots$};
			%		\node at (7,5) {$\ldots$};
			%		\node at (7,4) {$\ddots$};
			
			\draw (8.5,0.5) -- (8.5,5.5);
			
			
			%		\node at (8,0) {$X_{_{3k-2}}$};
			%\node at (9,0) {$X_{_{3k-1}}$};
			\node at (10,0) {$X_{_{3k-3}}$};
			
			%\draw (10.5,0.5) -- (10.5,5.5);
			
			\node at (11,0) {$X_{_{3k-2}}$};
			
			%		\draw (11.5,0.5) -- (11.5,5.5);
			%		
			\node at (12,0) {$X_{_{3k-1}}$};
			
			\node at (13,0) {$X_{_{3k}}$};
			
			
			
			%Column1
			\node at (1,1) {$\circ$};
			\node at (1,2) {$\circ$};
			\node at (1,3) {$\bullet$};
			\node at (1,4) {$\vdots$};
			\node at (1,5) {$\circ$};
			
			%Column2
			\node at (2,1) {$\circ$};
			\node at (2,2) {$\circ$};
			\node at (2,3) {$\bullet$};
			\node at (2,4) {$\vdots$};
			\node at (2,5) {$\circ$};
			
			%Column3
			\node at (3,1) {$\circ$};
			\node at (3,2) {$\circ$};
			\node at (3,3) {$\circ$};
			\node at (3,4) {$\vdots$};
			\node at (3,5) {$\circ$};
			
			
			
			
			%Column4
			\node at (4,1) {$\bullet$};
			\node at (4,2) {$\circ$};
			\node at (4,3) {$\circ$};
			\node at (4,4) {$\vdots$};
			\node at (4,5) {$\circ$};
			
			%Column5
			\node at (5,1) {$\bullet$};
			\node at (5,2) {$\circ$};
			\node at (5,3) {$\circ$};
			\node at (5,4) {$\vdots$};
			\node at (5,5) {$\circ$};
			
			
			
			%Column6
			\node at (6,1) {$\circ$};
			\node at (6,2) {$\circ$};
			\node at (6,3) {$\circ$};
			\node at (6,4) {$\vdots$};
			\node at (6,5) {$\circ$};
			
			
			%Column7
			\node at (7,1) {$\circ$};
			\node at (7,2) {$\bullet$};
			\node at (7,3) {$\circ$};
			\node at (7,4) {$\vdots$};
			\node at (7,5) {$\circ$};
			
			%Column8
			\node at (8,1) {$\circ$};
			\node at (8,2) {$\bullet$};
			\node at (8,3) {$\circ$};
			\node at (8,4) {$\vdots$};
			\node at (8,5) {$\circ$};
			
			%ColumnX3k-2
			%		\node at (8,1) {$\circ$};
			%		\node at (8,2) {$\circ$};
			%		\node at (8,3) {$\bullet$};
			%		\node at (8,4) {$\vdots$};
			%		\node at (8,5) {$\circ$};
			
			%Column3k-1
			%		\node at (9,1) {$\circ$};
			%		\node at (9,2) {$\circ$};
			%		\node at (9,3) {$\bullet$};
			%		\node at (9,4) {$\vdots$};
			%		\node at (9,5) {$\circ$};
			
			\node at (9,1) {$\ldots$};
			\node at (9,5) {$\ldots$};
			\node at (9,4) {$\ddots$};
			
			\draw (9.5,0.5) -- (9.5,5.5);
			
			
			
			%Column3k
			\node at (10,1) {$\circ$};
			\node at (10,2) {$\circ$};
			\node at (10,3) {$\circ$};
			\node at (10,4) {$\vdots$};
			\node at (10,5) {$\circ$};
			
			
			%Column3k+1
			\node at (11,1) {$\circ$};
			\node at (11,2) {$\circ$};
			\node at (11,3) {$\bullet$};
			\node at (11,4) {$\vdots$};
			\node at (11,5) {$\circ$};
			
		
			%Column3k+2
		\node at (12,1) {$\circ$};
		\node at (12,2) {$\circ$};
		\node at (12,3) {$\bullet$};
		\node at (12,4) {$\vdots$};
		\node at (12,5) {$\circ$};
		
		
			\node at (13,1) {$\circ$};
			\node at (13,2) {$\circ$};
			\node at (13,3) {$\bullet$};
			\node at (13,4) {$\vdots$};
			\node at (13,5) {$\circ$};
			
			
		\end{tikzpicture}		
		


==> DomP3kplus1Km.tex <==


	\begin{tikzpicture}[scale=1]
		
		
		\node at (0,1) {$\tiny R_{1}$};
		\node at (0,2) {$R_{2}$};
		\node at (0,3) {$R_{3}$};
		\node at (0,4) {$\vdots$};
		\node at (0,5) {$R_{m}$};
		
		
		
		
		\node at (1,0) {$X_{1}$};
		\node at (2,0) {$X_{2}$};
		\node at (3,0) {$X_{3}$};
		
		\draw (2.5,0.5) -- (2.5,5.5);
		
		\node at (4,0) {$X_{4}$};
		\node at (5,0) {$X_{5}$};
		\node at (6,0) {$X_{6}$};
		
		\node at (7,0) {$X_{7}$};
		\node at (8,0) {$X_{8}$};
		
		
		\draw (5.5,0.5) -- (5.5,5.5);
		
%		\node at (7,1) {$\ldots$};
%		\node at (7,5) {$\ldots$};
%		\node at (7,4) {$\ddots$};
		
		\draw (8.5,0.5) -- (8.5,5.5);
		
		
%		\node at (8,0) {$X_{_{3k-2}}$};
		%\node at (9,0) {$X_{_{3k-1}}$};
		\node at (10,0) {$X_{_{3k}}$};
		
		%\draw (10.5,0.5) -- (10.5,5.5);
		
		\node at (11,0) {$X_{_{3k+1}}$};
		
%		\draw (11.5,0.5) -- (11.5,5.5);
%		
%		\node at (12,0) {$X_{_{3k+2}}$};
		
	
		
		%Column1
		\node at (1,1) {$\circ$};
		\node at (1,2) {$\circ$};
		\node at (1,3) {$\bullet$};
		\node at (1,4) {$\vdots$};
		\node at (1,5) {$\circ$};
		
		%Column2
		\node at (2,1) {$\circ$};
		\node at (2,2) {$\circ$};
		\node at (2,3) {$\bullet$};
		\node at (2,4) {$\vdots$};
		\node at (2,5) {$\circ$};
		
		%Column3
		\node at (3,1) {$\circ$};
		\node at (3,2) {$\circ$};
		\node at (3,3) {$\circ$};
		\node at (3,4) {$\vdots$};
		\node at (3,5) {$\circ$};
		
		
		
		
		%Column4
		\node at (4,1) {$\bullet$};
		\node at (4,2) {$\circ$};
		\node at (4,3) {$\circ$};
		\node at (4,4) {$\vdots$};
		\node at (4,5) {$\circ$};
		
		%Column5
		\node at (5,1) {$\bullet$};
		\node at (5,2) {$\circ$};
		\node at (5,3) {$\circ$};
		\node at (5,4) {$\vdots$};
		\node at (5,5) {$\circ$};
	
	  
		
		%Column6
		\node at (6,1) {$\circ$};
		\node at (6,2) {$\circ$};
		\node at (6,3) {$\circ$};
		\node at (6,4) {$\vdots$};
		\node at (6,5) {$\circ$};
		
		
		%Column7
		\node at (7,1) {$\circ$};
		\node at (7,2) {$\bullet$};
		\node at (7,3) {$\circ$};
		\node at (7,4) {$\vdots$};
		\node at (7,5) {$\circ$};
		
		%Column8
		\node at (8,1) {$\circ$};
		\node at (8,2) {$\bullet$};
		\node at (8,3) {$\circ$};
		\node at (8,4) {$\vdots$};
		\node at (8,5) {$\circ$};
		
		%ColumnX3k-2
%		\node at (8,1) {$\circ$};
%		\node at (8,2) {$\circ$};
%		\node at (8,3) {$\bullet$};
%		\node at (8,4) {$\vdots$};
%		\node at (8,5) {$\circ$};
		
		%Column3k-1
%		\node at (9,1) {$\circ$};
%		\node at (9,2) {$\circ$};
%		\node at (9,3) {$\bullet$};
%		\node at (9,4) {$\vdots$};
%		\node at (9,5) {$\circ$};

          \node at (9,1) {$\ldots$};
          \node at (9,5) {$\ldots$};
          \node at (9,4) {$\ddots$};

	\draw (9.5,0.5) -- (9.5,5.5);
		
		
		
		%Column3k
		\node at (10,1) {$\circ$};
		\node at (10,2) {$\circ$};
		\node at (10,3) {$\bullet$};
		\node at (10,4) {$\vdots$};
		\node at (10,5) {$\circ$};
		
		
		%Column3k+1
		\node at (11,1) {$\circ$};
		\node at (11,2) {$\circ$};
		\node at (11,3) {$\bullet$};
		\node at (11,4) {$\vdots$};
		\node at (11,5) {$\circ$};
		
	
	\end{tikzpicture}		
	



==> DomP3kplus2Km.tex <==

	
	
%	$$D_{3k+2} =\left\{(1,3), (2,3), (4,1), (5,1), (7,2), (8,2), \ldots, (3k+1, 3)(3k+2,3)\right\}$$
%	
%	
%    $$D_{3k+1} =\{(1,3), (2,3), (4,1), (5,1), (7,2), (8,2), \ldots, (3k,3)(3k+1,3)\}.$$
%	 
	 
		\begin{tikzpicture}[scale=1]
			
			
			\node at (0,1) {$\tiny R_{1}$};
			\node at (0,2) {$R_{2}$};
			\node at (0,3) {$R_{3}$};
			\node at (0,4) {$\vdots$};
			\node at (0,5) {$R_{m}$};
			
			
			
			
			\node at (1,0) {$X_{1}$};
			\node at (2,0) {$X_{2}$};
			
			\draw (2.5,0.5) -- (2.5,5.5);
			
			\node at (3,0) {$X_{3}$};
			\node at (4,0) {$X_{4}$};
			\node at (5,0) {$X_{5}$};
			
			\draw (5.5,0.5) -- (5.5,5.5);
			
			
			\node at (6,0) {$X_{6}$};
			\node at (7,0) {$X_{7}$};
			\node at (8,0) {$X_{8}$};
			
			
			
			
			%		\node at (7,1) {$\ldots$};
			%		\node at (7,5) {$\ldots$};
			%		\node at (7,4) {$\ddots$};
			
			\draw (8.5,0.5) -- (8.5,5.5);
			
			
			%		\node at (8,0) {$X_{_{3k-2}}$};
			%\node at (9,0) {$X_{_{3k-1}}$};
			\node at (10,0) {$X_{_{3k}}$};
			
			%\draw (10.5,0.5) -- (10.5,5.5);
			
			\node at (11,0) {$X_{_{3k+1}}$};
			
			%		\draw (11.5,0.5) -- (11.5,5.5);
			%		
			\node at (12,0) {$X_{_{3k+2}}$};
			
			
			
			%Column1
			\node at (1,1) {$\circ$};
			\node at (1,2) {$\circ$};
			\node at (1,3) {$\bullet$};
			\node at (1,4) {$\vdots$};
			\node at (1,5) {$\circ$};
			
			%Column2
			\node at (2,1) {$\circ$};
			\node at (2,2) {$\circ$};
			\node at (2,3) {$\bullet$};
			\node at (2,4) {$\vdots$};
			\node at (2,5) {$\circ$};
			
			%Column3
			\node at (3,1) {$\circ$};
			\node at (3,2) {$\circ$};
			\node at (3,3) {$\circ$};
			\node at (3,4) {$\vdots$};
			\node at (3,5) {$\circ$};
			
			
			
			
			%Column4
			\node at (4,1) {$\bullet$};
			\node at (4,2) {$\circ$};
			\node at (4,3) {$\circ$};
			\node at (4,4) {$\vdots$};
			\node at (4,5) {$\circ$};
			
			%Column5
			\node at (5,1) {$\bullet$};
			\node at (5,2) {$\circ$};
			\node at (5,3) {$\circ$};
			\node at (5,4) {$\vdots$};
			\node at (5,5) {$\circ$};
			
			
			
			%Column6
			\node at (6,1) {$\circ$};
			\node at (6,2) {$\circ$};
			\node at (6,3) {$\circ$};
			\node at (6,4) {$\vdots$};
			\node at (6,5) {$\circ$};
			
			
			%Column7
			\node at (7,1) {$\circ$};
			\node at (7,2) {$\bullet$};
			\node at (7,3) {$\circ$};
			\node at (7,4) {$\vdots$};
			\node at (7,5) {$\circ$};
			
			%Column8
			\node at (8,1) {$\circ$};
			\node at (8,2) {$\bullet$};
			\node at (8,3) {$\circ$};
			\node at (8,4) {$\vdots$};
			\node at (8,5) {$\circ$};
			
			%ColumnX3k-2
			%		\node at (8,1) {$\circ$};
			%		\node at (8,2) {$\circ$};
			%		\node at (8,3) {$\bullet$};
			%		\node at (8,4) {$\vdots$};
			%		\node at (8,5) {$\circ$};
			
			%Column3k-1
			%		\node at (9,1) {$\circ$};
			%		\node at (9,2) {$\circ$};
			%		\node at (9,3) {$\bullet$};
			%		\node at (9,4) {$\vdots$};
			%		\node at (9,5) {$\circ$};
			
			\node at (9,1) {$\ldots$};
			\node at (9,5) {$\ldots$};
			\node at (9,4) {$\ddots$};
			
			\draw (9.5,0.5) -- (9.5,5.5);
			
			
			
			%Column3k
			\node at (10,1) {$\circ$};
			\node at (10,2) {$\circ$};
			\node at (10,3) {$\circ$};
			\node at (10,4) {$\vdots$};
			\node at (10,5) {$\circ$};
			
			
			%Column3k+1
			\node at (11,1) {$\circ$};
			\node at (11,2) {$\circ$};
			\node at (11,3) {$\bullet$};
			\node at (11,4) {$\vdots$};
			\node at (11,5) {$\circ$};
			
			%Column3k+2
			\node at (12,1) {$\circ$};
			\node at (12,2) {$\circ$};
			\node at (12,3) {$\bullet$};
			\node at (12,4) {$\vdots$};
			\node at (12,5) {$\circ$};
			
			
			
		\end{tikzpicture}		
		%\caption{Dominating Sets of $P_{3k+2} \times K_m$}
		


==> P6K5C6K5.tex <==



	%\centering
	\begin{tikzpicture}


		\foreach \i in {0,...,5} {
			\node  at (2*\i, 1) {};
			\pgfmathtruncatemacro{\j}{\i+1}
			\node[below, yshift=0.0mm] at (2*\i, 0.75) {$X_{\j}$};
			
		}
		
		
		\foreach \i in {1,...,5} {
			\node (P1\i) at (0, 2*\i) {};
			\node[right, yshift=0.5mm] at (-1.5, 2*\i) {$R_\i$};
			
		}
		
		% Define vertices of the first column
		\foreach \i in {1,...,5} {
			\node[circle, draw, fill=black, inner sep=1.5pt, minimum size=2pt] (P1\i) at (0, 2*\i) {};
			\node[below, yshift=-3mm] at (0, 2*\i) {$(1, \i)$};
		}
		
		% Define vertices of the second column
		\foreach \i in {1,...,5} {
			\node[circle, draw, fill=black, inner sep=1.5pt, minimum size=2pt] (P2\i) at (2, 2*\i) {};
			\node[below, yshift=-3mm] at (2, 2*\i) {$(2, \i)$};
		}
		
		% Define vertices of the third column
		\foreach \i in {1,...,5} {
			\node[circle, draw, fill=black, inner sep=1.5pt, minimum size=2pt] (P3\i) at (4, 2*\i) {};
			\node[below, yshift=-3mm] at (4, 2*\i) {$(3, \i)$};
		}
		
		
		% Define vertices of the fourth column
		\foreach \i in {1,...,5} {
			\node[circle, draw, fill=black, inner sep=1.5pt, minimum size=2pt] (P4\i) at (6, 2*\i) {};
			\node[below, yshift=-3mm] at (6, 2*\i) {$(4, \i)$};
		}
		
		% Define vertices of the fifth column
		\foreach \i in {1,...,5} {
			\node[circle, draw, fill=black, inner sep=1.5pt, minimum size=2pt] (P5\i) at (8, 2*\i) {};
			\node[below, yshift=-3mm] at (8, 2*\i) {$(5, \i)$};
		}
		
		% Define vertices of the sixth column
		\foreach \i in {1,...,5} {
			\node[circle, draw, fill=black, inner sep=1.5pt, minimum size=2pt] (P6\i) at (10, 2*\i) {};
			\node[below, yshift=-3mm] at (10, 2*\i) {$(6, \i)$};
		}
		
		
		
		
		% Draw edges of the first column
		\foreach \i in {1,...,5} {
			\foreach \j in {1,...,5} {
				\ifnum\i>\j
				\draw (P1\i) -- (P2\j);
				\draw[dotted] (P1\i) -- (P6\j);
				\fi
			}
		}
		
		
		\foreach \i in {1,...,5} {
			\foreach \j in {1,...,5} {
				\ifnum\i<\j
				\draw (P1\i) -- (P2\j);
				\draw[dotted] (P1\i) -- (P6\j);
				\fi
			}
		}
		
		
		%		% Draw edges within the second path
		
		\foreach \i in {1,...,5} {
			\foreach \j in {1,...,5} {
				\ifnum\i>\j
				\draw (P2\i) -- (P1\j);
				\draw (P2\i) -- (P3\j);
				\fi
			}
		}
		
		
		\foreach \i in {1,...,5} {
			\foreach \j in {1,...,5} {
				\ifnum\i<\j
				\draw (P2\i) -- (P1\j);
				\draw (P2\i) -- (P3\j);
				\fi
			}
		}
		
		
		%		% Draw edges of third column
		
		\foreach \i in {1,...,5} {
			\foreach \j in {1,...,5} {
				\ifnum\i>\j
				\draw (P3\i) -- (P2\j);
				\draw (P3\i) -- (P4\j);
				\fi
			}
		}
		
		
		\foreach \i in {1,...,5} {
			\foreach \j in {1,...,5} {
				\ifnum\i<\j
				\draw (P3\i) -- (P2\j);
				\draw (P3\i) -- (P4\j);
				\fi
			}
		}
		
		
		
		
		%		% Draw edges within the second path
		
		\foreach \i in {1,...,5} {
			\foreach \j in {1,...,5} {
				\ifnum\i>\j
				\draw (P4\i) -- (P3\j);
				\draw (P4\i) -- (P5\j);
				\fi
			}
		}
		
		
		\foreach \i in {1,...,5} {
			\foreach \j in {1,...,5} {
				\ifnum\i<\j
				\draw (P4\i) -- (P3\j);
				\draw (P4\i) -- (P5\j);
				\fi
			}
		}
		
		
		\foreach \i in {1,...,5} {
			\foreach \j in {1,...,5} {
				\ifnum\i>\j
				\draw (P5\i) -- (P4\j);
				\draw (P5\i) -- (P6\j);
				\fi
			}
		}
		
		
		\foreach \i in {1,...,5} {
			\foreach \j in {1,...,5} {
				\ifnum\i<\j
				\draw (P5\i) -- (P4\j);
				\draw (P5\i) -- (P6\j);
				\fi
			}
		}
		%\node[below right] at (1.5, 0) %{Figure 1: Graph $P_6 \times K_5$ and $C_6 \times K_5$};	
		
		
	\end{tikzpicture}
	


==> d1d2d3.tex <==

	
	\begin{tikzpicture}
		
		\node at (0,3) {$\circ$};
		\node at (1,3) {$\circ$};
		\node at (2,3) {$\circ$};
		
		
		\node at (-2,3) {$\circ$};
		\node at (-3,3) {$\circ$};
		\node at (-4,3) {$\circ$};
		
		
		\node at (-2,2) {$\vdots$};
		\node at (-3,2) {$\vdots$};
		\node at (-4,2) {$\vdots$};
		
		\node at (-2,1) {$\circ$};
		\node at (-3,1) {$\circ$};
		\node at (-4,1) {$\circ$};
		
		\node at (-2,0) {$\bullet$};
		\node at (-3,0) {$\bullet$};
		\node at (-4,0) {$\circ$};
		
		\node at (-2,-1)  {$X_{i+1}$};
		\node at (-3,-1)  {$X_{i}$};
		\node at (-4,-1)  {$X_{i-1}$};
		
		\draw (-1,-0.5) -- (-1,3.5);
		
		\node at (0,3) {$\circ$};
		\node at (1,3) {$\circ$};
		\node at (2,3) {$\circ$};
		
		
		\node at (0,2) {$\vdots$};
		\node at (1,2) {$\vdots$};
		\node at (2,2) {$\vdots$};
		
		
		\node at (0,1) {$\circ$};
		\node at (1,1) {$\circ$};
		\node at (2,1) {$\bullet$};
		
		\node at (0,0) {$\bullet$};
		\node at (1,0) {$\circ$};
		\node at (2,0) {$\circ$};
		
		\node at (0,-1) {$X_{i-1}$};
		\node at (1,-1) {$X_{i}$};
		\node at (2,-1) {$X_{i+1}$};
		
		\draw (3,-0.5) -- (3,3.5);
		
		
		
		\node at (4,3) {$\circ$};
		\node at (5,3) {$\circ$};
		\node at (6,3) {$\circ$};
		
		
		\node at (4,2) {$\vdots$};
		\node at (5,2) {$\vdots$};
		\node at (6,2) {$\vdots$};
		
		
		\node at (4,1) {$\circ$};
		\node at (5,1) {$\circ$};
		\node at (6,1) {$\circ$};
		
		\node at (4,0) {$\bullet$};
		\node at (5,0) {$\bullet$};
		\node at (6,0) {$\circ$};
		
		\node at (4,-1) {$X_{i-1}$};
		\node at (5,-1) {$X_{i}$};
		\node at (6,-1) {$X_{i+1}$};
		
		%\draw (7,-0.5) -- (7,3.5);		
	\end{tikzpicture}		
	
	
	




==> s1s2s3case1.tex <==

	\begin{tikzpicture}
		
		\node at (0,3) {$\circ$};
		\node at (1,3) {$\bullet$};
		\node at (2,3) {$\circ$};
		
		
		\node at (-2,3) {$\circ$};
		\node at (-3,3) {$\circ$};
		\node at (-4,3) {$\circ$};
		
		
		\node at (-2,2) {$\vdots$};
		\node at (-3,2) {$\vdots$};
		\node at (-4,2) {$\vdots$};
		
		\node at (-2,1) {$\bullet$};
		\node at (-3,1) {$\circ$};
		\node at (-4,1) {$\circ$};
		
		\node at (-2,0) {$\bullet$};
		\node at (-3,0) {$\circ$};
		\node at (-4,0) {$\circ$};
		
		\node at (-4,-1)  {Initial dominating set of $X_i$};
		
		\node at (-2,-0.5)  {$X_{i+1}$};
		\node at (-3,-0.5)  {$X_{i}$};
		\node at (-4,-0.5)  {$X_{i-1}$};
		
		\draw (-1,-0.5) -- (-1,3.5);
		
		\node at (0,3) {$\circ$};
		\node at (1,3) {$\circ$};
		\node at (2,3) {$\circ$};
		
		
		\node at (0,2) {$\vdots$};
		\node at (1,2) {$\vdots$};
		\node at (2,2) {$\vdots$};
		
		
		\node at (0,1) {$\circ$};
		\node at (1,1) {$\circ$};
		\node at (2,1) {$\bullet$};
		
		\node at (0,0) {$\circ$};
		\node at (1,0) {$\circ$};
		\node at (2,0) {$\circ$};
		
		\node at (0,-0.5) {$X_{i-1}$};
		\node at (1,-0.5) {$X_{i}$};
		\node at (2,-0.5) {$X_{i+1}$};
		
		\node at (3,-1)  {New sets after swapping};
		%\draw (3,-0.5) -- (3,3.5);
		
		
		
		\node at (4,3) {$\circ$};
		\node at (5,3) {$\bullet$};
		\node at (6,3) {$\circ$};
		
		
		\node at (4,2) {$\vdots$};
		\node at (5,2) {$\vdots$};
		\node at (6,2) {$\vdots$};
		
		
		\node at (4,1) {$\circ$};
		\node at (5,1) {$\circ$};
		\node at (6,1) {$\circ$};
		
		\node at (4,0) {$\circ$};
		\node at (5,0) {$\circ$};
		\node at (6,0) {$\bullet$};
		
		\node at (4,-0.5) {$X_{i-1}$};
		\node at (5,-0.5) {$X_{i}$};
		\node at (6,-0.5) {$X_{i+1}$};
		
		%\draw (7,-0.5) -- (7,3.5);		
	\end{tikzpicture}		
	%\caption{Case (ii)}
	

==> s1s2s3case4.tex <==

		\begin{tikzpicture}
			
			\node at (0,3) {$\circ$};
			\node at (1,3) {$\circ$};
			\node at (2,3) {$\circ$};
			
			
			\node at (-2,3) {$\circ$};
			\node at (-3,3) {$\circ$};
			\node at (-4,3) {$\circ$};
			
			
			\node at (-2,2) {$\vdots$};
			\node at (-3,2) {$\vdots$};
			\node at (-4,2) {$\vdots$};
			
			\node at (-2,1) {$\circ$};
			\node at (-3,1) {$\circ$};
			\node at (-4,1) {$\circ$};
			
			\node at (-2,0) {$\bullet$};
			\node at (-3,0) {$\bullet$};
			\node at (-4,0) {$\circ$};
			
			\node at (-4.25,-1)  {Initial dominating set of $X_i$};
			
			\node at (-2,-0.5)  {$X_{i+1}$};
			\node at (-3,-0.5)  {$X_{i}$};
			\node at (-4,-0.5)  {$X_{i-1}$};
			
			\draw (-1,-0.5) -- (-1,3.5);
			
			\node at (0,3) {$\circ$};
			\node at (1,3) {$\circ$};
			\node at (2,3) {$\circ$};
			
			
			\node at (0,2) {$\vdots$};
			\node at (1,2) {$\vdots$};
			\node at (2,2) {$\vdots$};
			
			
			\node at (0,1) {$\circ$};
			\node at (1,1) {$\bullet$};
			\node at (2,1) {$\circ$};
			
			\node at (0,0) {$\circ$};
			\node at (1,0) {$\bullet$};
			\node at (2,0) {$\circ$};
			
			\node at (0,-0.5) {$X_{i-1}$};
			\node at (1,-0.5) {$X_{i}$};
			\node at (2,-0.5) {$X_{i+1}$};
			
			\node at (2,-1)  {New sets after swapping};
			%\draw (3,-0.5) -- (3,3.5);
			
			
			
%			\node at (4,3) {$\circ$};
%			\node at (5,3) {$\bullet$};
%			\node at (6,3) {$\circ$};
%			
%			
%			\node at (4,2) {$\vdots$};
%			\node at (5,2) {$\vdots$};
%			\node at (6,2) {$\vdots$};
%			
%			
%			\node at (4,1) {$\circ$};
%			\node at (5,1) {$\circ$};
%			\node at (6,1) {$\circ$};
%			
%			\node at (4,0) {$\circ$};
%			\node at (5,0) {$\circ$};
%			\node at (6,0) {$\bullet$};
%			
%			\node at (4,-0.5) {$X_{i-1}$};
%			\node at (5,-0.5) {$X_{i}$};
%			\node at (6,-0.5) {$X_{i+1}$};
			
			%\draw (7,-0.5) -- (7,3.5);		
		\end{tikzpicture}		
		%\caption{Case (iv)}
	


==> s1s2s3case5.tex <==

	
		\begin{tikzpicture}
			
			\node at (0,3) {$\circ$};
			\node at (1,3) {$\circ$};
			\node at (2,3) {$\circ$};
			
			
			\node at (-2,3) {$\circ$};
			\node at (-3,3) {$\circ$};
			\node at (-4,3) {$\circ$};
			
			
			\node at (-2,2) {$\vdots$};
			\node at (-3,2) {$\vdots$};
			\node at (-4,2) {$\vdots$};
			
			\node at (-2,1) {$\bullet$};
			\node at (-3,1) {$\circ$};
			\node at (-4,1) {$\circ$};
			
			\node at (-2,0) {$\circ$};
			\node at (-3,0) {$\circ$};
			\node at (-4,0) {$\bullet$};
			
			\node at (-3,-1)  {Initial dominating set of $X_i$};
			
			\node at (-2,-0.5)  {$X_{i+1}$};
			\node at (-3,-0.5)  {$X_{i}$};
			\node at (-4,-0.5)  {$X_{i-1}$};
			
			\draw (-1,-0.5) -- (-1,3.5);
			
			\node at (0,3) {$\circ$};
			\node at (1,3) {$\bullet$};
			\node at (2,3) {$\circ$};
			
			
			\node at (0,2) {$\vdots$};
			\node at (1,2) {$\vdots$};
			\node at (2,2) {$\vdots$};
			
			
			\node at (0,1) {$\circ$};
			\node at (1,1) {$\circ$};
			\node at (2,1) {$\circ$};
			
			\node at (0,0) {$\bullet$};
			\node at (1,0) {$\circ$};
			\node at (2,0) {$\circ$};
			
			\node at (0,-0.5) {$X_{i-1}$};
			\node at (1,-0.5) {$X_{i}$};
			\node at (2,-0.5) {$X_{i+1}$};
			
			\node at (3,-1)  {New sets after swapping};
			%\draw (3,-0.5) -- (3,3.5);
			
			
			
			\node at (4,3) {$\circ$};
			\node at (5,3) {$\bullet$};
			\node at (6,3) {$\circ$};
			
			
			\node at (4,2) {$\vdots$};
			\node at (5,2) {$\vdots$};
			\node at (6,2) {$\vdots$};
			
			
			\node at (4,1) {$\circ$};
			\node at (5,1) {$\circ$};
			\node at (6,1) {$\bullet$};
			
			\node at (4,0) {$\circ$};
			\node at (5,0) {$\circ$};
			\node at (6,0) {$\circ$};
			
			\node at (4,-0.5) {$X_{i-1}$};
			\node at (5,-0.5) {$X_{i}$};
			\node at (6,-0.5) {$X_{i+1}$};
			
			%\draw (7,-0.5) -- (7,3.5);		
		\end{tikzpicture}		
		%\caption{Case (vi)}
		


